Predicting binding energies of astrochemically relevant molecules via machine learning

The behaviour of molecules in space is to a large extent governed by where they freeze out or sublimate. The molecular binding energy is thus an important parameter for many astrochemical studies. This parameter is usually determined with time-consuming experiments, computationally expensive quantum chemical calculations, or the inexpensive, but inaccurate, linear addition method. In this work we propose a new method based on machine learning for predicting binding energies that is accurate, yet computationally inexpensive. A machine learning model based on Gaussian Process Regression is created and trained on a database of binding energies of molecules collected from laboratory experiments presented in the literature. The molecules in the database are categorized by their features, such as mono- or multilayer coverage, binding surface, functional groups, valence electrons, and H-bond acceptors and donors. The performance of the model is assessed with five-fold and leave-one-molecule-out cross validation. Predictions are generally accurate, with differences between predicted and literature binding energies values of less than $\pm$20\%. The validated model is used to predict the binding energies of twenty one molecules that have recently been detected in the interstellar medium, but for which binding energy values are not known. A simplified model is used to visualize where the snowlines of these molecules would be located in a protoplanetary disk. This work demonstrates that machine learning can be employed to accurately and rapidly predict binding energies of molecules. Machine learning complements current laboratory experiments and quantum chemical computational studies. The predicted binding energies will find use in the modelling of astrochemical and planet-forming environments.

==> (inline-0) <==
\begin{longtable}{llcc|cccccccc|cccc} 
\caption{Features of molecules used for ML}\\
\hline\hline  
Molecule 	&	Molecule	&	Mass	&	atoms	&	-OH	&	-C(O)-	&	-COOH	&	-C(O)O-	&	-O-	&	-NH$_{2}$	&	-CN	&	-N-C(O)-	&	Valence 	&	H-bond 	&	H-bond 	&	TPSA	\\										
name	&	formula	&		&		&		&		&		&		&		&		&		&		&	electrons	&	acceptor	&	donor	&	\\
&	&	amu	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	Å$^2$	\\		
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Molecule 	&	Molecule	&	Mass	&	atoms	&	-OH	&	-C(O)-	&	-COOH	&	-C(O)O-	&	-O-	&	-NH$_{2}$	&	-CN	&	-N-C(O)-	&	Valence 	&	H-bond 	&	H-bond 	&	TPSA	\\										
name	&	formula	&		&		&		&		&		&		&		&		&		&		&	electrons	&	acceptor	&	donor	&	\\
&	&	amu	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	Å$^2$	\\		
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\hline
Methane	&	CH$_{4}$	&	16	&	5	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	8	&	0	&	0	&	0	\\
Ammonia	&	NH$_{3}$	&	17	&	4	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	8	&	1	&	1	&	35	\\
Water	&	H$_{2}$O	&	18	&	3	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	8	&	0	&	0	&	32	\\
Acetylene	&	C$_{2}$H$_{2}$	&	26	&	4	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	10	&	0	&	0	&	0	\\
Hydrogen cyanide	&	HCN	&	27	&	3	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	10	&	1	&	0	&	24	\\
Carbon monoxide	&	CO	&	28	&	2	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	12	&	1	&	0	&	17	\\
Ethylene	&	C$_{2}$H$_{4}$	&	28	&	6	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	12	&	0	&	0	&	0	\\
Ethylene glycole	&	(CH$_2$OH)$_2$	&	62	&	10	&	2	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	12	&	2	&	2	&	40	\\
Dinitrogen	&	N$_{2}$	&	28	&	2	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	10	&	2	&	0	&	48	\\
Ethane	&	C$_{2}$H$_{6}$	&	30	&	8	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	14	&	0	&	0	&	0	\\
Formaldehyde	&	H$_{2}$CO	&	30	&	4	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	12	&	1	&	0	&	17	\\
Methylamine	&	CH$_{3}$NH$_{2}$	&	31	&	7	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	--	&	14	&	1	&	1	&	26	\\
Methanol	&	CH$_{3}$OH	&	32	&	6	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	14	&	1	&	1	&	20	\\
Oxygen	&	O$_{2}$	&	32	&	2	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	8	&	0	&	0	&	32	\\
Hydroxylamine	&	NH$_{2}$OH	&	33	&	5	&	1	&	--	&	--	&	--	&	--	&	1	&	--	&	--	&	14	&	2	&	2	&	46	\\
Methylacetylene	&	CH$_{3}$CCH	&	40	&	7	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	16	&	0	&	0	&	0	\\
Acetonitrile	&	CH$_{3}$CN	&	41	&	6	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	16	&	1	&	0	&	24	\\
methylisocyanide	&	CH$_{3}$NC	&	41	&	6	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	16	&	0	&	0	&	4	\\
Propene	&	CH$_{2}$CHCH$_{3}$	&	42	&	9	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	18	&	0	&	0	&	0	\\
Isocyanic acid	&	HNCO	&	43	&	4	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	16	&	2	&	1	&	41	\\
Acetaldehyde	&	CH$_{3}$CHO	&	44	&	7	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	18	&	1	&	0	&	17	\\
Carbon dioxide	&	CO$_{2}$	&	44	&	3	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	16	&	2	&	0	&	34	\\
Ethylene oxide	&	c-C$_{2}$H$_{4}$O	&	44	&	7	&	--	&	--	&	--	&	--	&	1	&	--	&	--	&	--	&	18	&	1	&	0	&	13	\\
Nitrous oxide	&	N$_{2}$O	&	44	&	3	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	16	&	2	&	0	&	51	\\
Propane	&	C$_{3}$H$_{8}$	&	44	&	11	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	20	&	0	&	0	&	0	\\
Formamide	&	NH$_{2}$CHO	&	45	&	6	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	18	&	1	&	1	&	43	\\
Dimethylether	&	CH$_{3}$OCH$_{3}$	&	46	&	9	&	--	&	--	&	--	&	--	&	1	&	--	&	--	&	--	&	20	&	1	&	0	&	9	\\
Ethanol	&	CH$_{3}$CH$_{2}$OH	&	46	&	9	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	20	&	1	&	1	&	20	\\
Formic acid	&	HCOOH	&	46	&	5	&	--	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	18	&	1	&	1	&	37	\\
Nitrogen dioxide	&	NO$_{2}$	&	46	&	3	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	17	&	3	&	0	&	54	\\
Cyanoacetylene	&	HC$_{3}$N	&	51	&	5	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	18	&	1	&	0	&	24	\\
Acrylonitrile	&	CH$_{2}$CHCN	&	53	&	7	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	20	&	1	&	0	&	24	\\
Propionitrile	&	CH$_{3}$CH$_{2}$CN	&	55	&	9	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	22	&	1	&	0	&	24	\\
Acetone	&	CH$_{3}$COCH$_{3}$	&	58	&	10	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	24	&	1	&	0	&	17	\\
Allyl alcohol	&	CH$_{2}$CHCH$_{2}$OH	&	58	&	10	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	24	&	1	&	1	&	20	\\
Propionaldehyde	&	CH$_{3}$CH$_{2}$CHO	&	58	&	10	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	24	&	1	&	0	&	17	\\
Acetic acid	&	CH$_{3}$COOH	&	60	&	8	&	--	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	24	&	1	&	1	&	37	\\
Glycolaldehyde	&	HOCH$_{2}$CHO	&	60	&	8	&	1	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	24	&	2	&	1	&	37	\\
Glycolonitrile	&	HOCH$_2$CN	&	57	&	7	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	24	&	2	&	1	&	44	\\
Methyl formate	&	CH$_{3}$OCHO	&	60	&	8	&	--	&	--	&	--	&	1	&	--	&	--	&	--	&	--	&	24	&	2	&	0	&	26	\\
Pentane	&	C$_{5}$H$_{12}$	&	72	&	17	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	32	&	0	&	0	&	0	\\
N,N-DMF	&	(CH$_{3}$)$_{2}$NCHO	&	73	&	12	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	30	&	1	&	0	&	20	\\
Ethyl formate	&	CH$_{3}$CH$_{2}$OCHO	&	74	&	11	&	--	&	--	&	--	&	1	&	--	&	--	&	--	&	--	&	30	&	2	&	0	&	26	\\
Dicyanoacetylene	&	NCCCCN	&	76	&	6	&	--	&	--	&	--	&	--	&	--	&	--	&	2	&	--	&	26	&	2	&	0	&	48	\\
Benzene 	&	C$_{6}$H$_{6}$	&	78	&	12	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	30	&	0	&	0	&	0	\\
Hexane	&	C$_{6}$H$_{14}$	&	86	&	20	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	38	&	0	&	0	&	0	\\
Toluene	&	CH$_{3}$C$_{6}$H$_{5}$	&	92	&	15	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	36	&	0	&	0	&	0	\\
1,1-Dichloroethane	&	CH$_{3}$CHCl$_{2}$	&	98	&	8	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	26	&	0	&	0	&	0	\\
Heptane	&	C$_{7}$H$_{16}$	&	100	&	23	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	44	&	0	&	0	&	0	\\
Benzonitrile	&	c-C$_{6}$H$_{5}$CN	&	103	&	13	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	38	&	1	&	0	&	24	\\
Benzaldehyde	&	C$_{6}$H$_{5}$CHO	&	106	&	14	&	--	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	40	&	1	&	0	&	17	\\
Ethylbenzene	&	CH$_{3}$CH$_{2}$C$_{6}$H$_{5}$	&	106	&	18	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	42	&	0	&	0	&	0	\\
o-Xylene	&	(CH$_{3}$)$_{2}$C$_{6}$H$_{4}$	&	106	&	18	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	42	&	0	&	0	&	0	\\
Cytosine	&	C$_{4}$H$_{5}$N$_{3}$O	&	111	&	13	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	1	&	42	&	3	&	2	&	72	\\
Octane	&	C$_{8}$H$_{18}$	&	114	&	26	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	50	&	0	&	0	&	0	\\
Trichloromethane	&	CHCl$_{3}$	&	118	&	5	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	26	&	0	&	0	&	0	\\
Thymine	&	C$_{5}$H$_{6}$N$_{2}$O$_{2}$	&	126	&	15	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	48	&	2	&	2	&	66	\\
Naphthalene	&	C$_{10}$H$_{8}$	&	128	&	18	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	48	&	0	&	0	&	0	\\
Nonane	&	C$_{9}$H$_{20}$	&	128	&	29	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	56	&	0	&	0	&	0	\\
Adenine	&	C$_{5}$H$_{5}$N$_{5}$	&	135	&	15	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	--	&	50	&	4	&	2	&	80	\\
Decane	&	C$_{10}$H$_{22}$	&	142	&	32	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	62	&	0	&	0	&	0	\\
1,2-Dichlorobenzene	&	C$_{6}$H$_{4}$Cl$_{2}$	&	146	&	12	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	42	&	0	&	0	&	0	\\
Guanine	&	C$_{5}$H$_{5}$N$_{5}$O	&	151	&	16	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	1	&	56	&	4	&	3	&	100	\\
Undecane	&	C$_{11}$H$_{24}$	&	156	&	35	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	68	&	0	&	0	&	0	\\
Dodecane	&	C$_{12}$H$_{26}$	&	170	&	38	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	74	&	0	&	0	&	0	\\
Tridecane	&	C$_{13}$H$_{28}$	&	184	&	41	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	80	&	0	&	0	&	0	\\
Tetradecan	&	C$_{14}$H$_{30}$	&	198	&	44	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	86	&	0	&	0	&	0	\\
Pentadecane	&	C$_{15}$H$_{32}$	&	212	&	47	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	92	&	0	&	0	&	0	\\
Hexadecane	&	C$_{16}$H$_{34}$	&	226	&	50	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	98	&	0	&	0	&	0	\\
Heptadecane	&	C$_{17}$H$_{36}$	&	240	&	53	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	104	&	0	&	0	&	0	\\
2-Deoxyadenosine	&	C$_{10}$H$_{13}$N$_{5}$O$_{3}$	&	251	&	31	&	2	&	--	&	--	&	--	&	1	&	1	&	--	&	--	&	96	&	8	&	3	&	119	\\
Octadecane	&	C$_{18}$H$_{38}$	&	254	&	56	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	110	&	0	&	0	&	0	\\
2-Deoxyguanosine	&	C$_{10}$H$_{13}$N$_{5}$O$_{4}$	&	267	&	32	&	2	&	--	&	--	&	--	&	1	&	1	&	--	&	1	&	102	&	8	&	4	&	139	\\
Nonadecane	&	C$_{19}$H$_{40}$	&	268	&	59	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	116	&	0	&	0	&	0	\\
Icosane	&	C$_{20}$H$_{42}$	&	282	&	62	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	122	&	0	&	0	&	0	\\
Henicosane	&	C$_{21}$H$_{44}$	&	296	&	65	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	128	&	0	&	0	&	0	\\
Coronene	&	C$_{24}$H$_{12}$	&	300	&	36	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	108	&	0	&	0	&	0	\\
Docosane	&	C$_{22}$H$_{46}$	&	310	&	68	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	134	&	0	&	0	&	0	\\
Tricosane	&	C$_{23}$H$_{48}$	&	324	&	71	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	140	&	0	&	0	&	0	\\
Coronene	&	C$_{24}$H$_{50}$	&	338	&	74	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	108	&	0	&	0	&	0	\\
Tetracosane	&	C$_{25}$H$_{52}$	&	352	&	77	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	146	&	0	&	0	&	0	\\
Pentacosane	&	C$_{26}$H$_{54}$	&	366	&	80	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	152	&	0	&	0	&	0	\\
Hexacosane	&	C$_{27}$H$_{56}$	&	380	&	83	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	158	&	0	&	0	&	0	\\
Heptacosane	&	C$_{28}$H$_{58}$	&	394	&	86	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	164	&	0	&	0	&	0	\\
Octacosane	&	C$_{29}$H$_{60}$	&	408	&	89	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	170	&	0	&	0	&	0	\\
Octacosane	&	C$_{30}$H$_{62}$	&	422	&	92	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	170	&	0	&	0	&	0	\\
Nonacosane	&	C$_{31}$H$_{64}$	&	436	&	95	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	176	&	0	&	0	&	0	\\
Dotriacontane	&	C$_{32}$H$_{66}$	&	450	&	98	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	194	&	0	&	0	&	0	\\
Tritriacontane	&	C$_{33}$H$_{68}$	&	464	&	101	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	200	&	0	&	0	&	0	\\
Tetratriacontane	&	C$_{34}$H$_{70}$	&	478	&	104	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	206	&	0	&	0	&	0	\\
Pentatriacontane	&	C$_{35}$H$_{72}$	&	492	&	107	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	212	&	0	&	0	&	0	\\
Hexatriacontane	&	C$_{36}$H$_{74}$	&	506	&	110	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	218	&	0	&	0	&	0	\\
Heptatriacontane	&	C$_{37}$H$_{76}$	&	520	&	113	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	224	&	0	&	0	&	0	\\
Octatriacontane	&	C$_{38}$H$_{78}$	&	534	&	116	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	230	&	0	&	0	&	0	\\
Nonatriacontane	&	C$_{39}$H$_{80}$	&	548	&	119	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	236	&	0	&	0	&	0	\\
Tetracontane	&	C$_{40}$H$_{82}$	&	562	&	122	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	242	&	0	&	0	&	0	\\
Hentetracontane	&	C$_{41}$H$_{84}$	&	576	&	125	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	248	&	0	&	0	&	0	\\
Dotetracontane	&	C$_{42}$H$_{86}$	&	590	&	128	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	254	&	0	&	0	&	0	\\
Tritetracontane	&	C$_{43}$H$_{88}$	&	604	&	131	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	260	&	0	&	0	&	0	\\
Tetratetracontane	&	C$_{44}$H$_{90}$	&	618	&	134	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	266	&	0	&	0	&	0	\\
Pentatetracontane	&	C$_{45}$H$_{92}$	&	632	&	137	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	272	&	0	&	0	&	0	\\
Hexatetracontane	&	C$_{46}$H$_{94}$	&	646	&	140	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	278	&	0	&	0	&	0	\\
Heptatetracontane	&	C$_{47}$H$_{96}$	&	660	&	143	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	284	&	0	&	0	&	0	\\
Octatetracontane	&	C$_{48}$H$_{98}$	&	674	&	146	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	290	&	0	&	0	&	0	\\
Nonatetracontane	&	C$_{49}$H$_{100}$	&	688	&	149	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	296	&	0	&	0	&	0	\\
Pentacontane	&	C$_{50}$H$_{102}$	&	702	&	152	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	302	&	0	&	0	&	0	\\
Henpentacontane	&	C$_{51}$H$_{104}$	&	716	&	155	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	308	&	0	&	0	&	0	\\
Dopentacontane	&	C$_{52}$H$_{106}$	&	730	&	158	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	314	&	0	&	0	&	0	\\
Tripentacontane	&	C$_{53}$H$_{108}$	&	744	&	161	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	320	&	0	&	0	&	0	\\
Tetrapentacontane	&	C$_{54}$H$_{110}$	&	758	&	164	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	326	&	0	&	0	&	0	\\
Pentapentacontane	&	C$_{55}$H$_{112}$	&	772	&	167	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	332	&	0	&	0	&	0	\\
Hexapentacontane	&	C$_{56}$H$_{114}$	&	786	&	170	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	338	&	0	&	0	&	0	\\
Heptapentacontane	&	C$_{57}$H$_{116}$	&	800	&	173	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	344	&	0	&	0	&	0	\\
Octapentacontane	&	C$_{58}$H$_{118}$	&	814	&	176	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	350	&	0	&	0	&	0	\\
Nonapentacontane	&	C$_{59}$H$_{120}$	&	828	&	179	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	356	&	0	&	0	&	0	\\
Hexacontane	&	C$_{60}$H$_{122}$	&	842	&	182	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	362	&	0	&	0	&	0	\\
\hline
\label{tab:molecule_features}
\end{longtable}
\begin{longtable}{llllccl} 
\caption{BEs of molecules at monolayer coverage}\\
\hline\hline  
Name	&	Formula	&	Surface	&	Simplified Surface 	&	$E_{\rm bin}$		&	$E_{\rm bin}$			&	Reference	\\
    &   &   &   &   (K)     & (eV) & \\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Name	&	Formula	&	Surface	&	Simplified Surface 	&	$E_{\rm bin}$		&	$E_{\rm bin}$			&	Reference	\\
    &   &   &   &   (K)     & (eV) & \\
\hline
\endhead
\hline \multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\hline 
1,1-Dichloroethane		&	CH$_{3}$CHCl2	&	HOPG	&	Carbon	&	\phantom{1}6134	$\pm$ \phantom{0}361	&	0.529	$\pm$	0.031	& \citet{ulbricht2006} \\			
1,2-Dichlorobenzene		&	C$_{6}$H$_{4}$Cl$_{2}$	&	HOPG	&	Carbon	&	\phantom{1}8299	$\pm$ \phantom{0}722	&	0.715	$\pm$	0.062	& \citet{ulbricht2006} \\			
2-Deoxyadenosine		&	C$_{10}$H1$_{3}$N$_{5}$O$_{3}$	&	Au(100)	&	Metal	&		13471	$\pm$ \phantom{0}481	&	1.161	$\pm$	0.041	& \citet{demers2002} \\			
2-Deoxycytidine		&	C$_{9}$H1$_{3}$N$_{3}$O$_{4}$	&	Au(100)	&	Metal	&		13711	$\pm$ \phantom{0}241	&	1.182	$\pm$	0.021	& \citet{demers2002} \\			
2-Deoxyguanosine		&	C$_{10}$H1$_{3}$N$_{5}$O$_{4}$	&	Au(100)	&	Metal	&		14433	$\pm$ \phantom{0}241	&	1.244	$\pm$	0.021	& \citet{demers2002} \\			
Acetaldehyde		&	CH$_{3}$CHO	&	Ni	&	Metal	& \phantom{1}2847	$\pm$ \phantom{00}30	&	0.245	$\pm$	0.003	& \citet{corazzi2021} \\			
Acetaldehyde		&	CH$_{3}$CHO	&	ASW	&	Water	& \phantom{1}4330	$\pm$ \phantom{0}217	&	0.373	$\pm$	0.019	& \citet{lasne2012} \\			
Acetone		&	CH$_{3}$COCH$_{3}$	&	ASW	&	Water	& \phantom{1}4691	$\pm$ \phantom{0}241	&	0.404	$\pm$	0.021	& \citet{lasne2012} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Ni	&	Metal	& \phantom{1}3305	$\pm$ \phantom{00}13	&	0.285	$\pm$	0.001	& \citet{corazzi2021} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Olivine grains	&	Si	& \phantom{1}4400	$\pm$ \phantom{0}200	&	0.379	$\pm$	0.017	& \citet{corazzi2021} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	amorphous silica	&	Si	& \phantom{1}4595	$\pm$ \phantom{0}120	&	0.396	$\pm$	0.010	& \citet{abdulgalil2013} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Pt(111)	&	Metal	& \phantom{1}4876	$\pm$ \phantom{0}361	&	0.420	$\pm$	0.031	& \citet{tylinski2020} \\ 			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	alpha-quartz(0001)	&	Si	& \phantom{1}5225	$\pm$ \phantom{0}696	&	0.450	$\pm$	0.060	& \citet{bertin2017} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Graphene	&	Carbon	& \phantom{1}5292	$\pm$ \phantom{0}361	&	0.456	$\pm$	0.031	& \citet{tylinski2020} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Au(100)	&	Metal	& \phantom{1}5533	\phantom{$\pm$}	\phantom{0000}		&	0.477	\phantom{$\pm$}	\phantom{0.000}	& \citet{solomun1989} \\			
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Graphene	&	Carbon	& \phantom{1}5653	$\pm$ \phantom{0}361	&	0.487	$\pm$	0.031	& \citet{tylinski2020} \\			
Acetonitrile		&	CH$_{3}$CN	&	ASW	&	Water	& \phantom{1}6184	$\pm$ \phantom{0}406	&	0.533	$\pm$	0.035	& \citet{bertin2017} \\			
Acetylene		&	C$_{2}$H$_{2}$	&	compact ASW	&	Water	& \phantom{1}3200	$\pm$ \phantom{0}220	&	0.276	$\pm$	0.019	& \citet{behmard2019} \\			
Acrylonitrile		&	CH$_{2}$CHCN	&	Au 	&	Metal	& \phantom{1}4215	$\pm$ \phantom{00}51	&	0.363	$\pm$	0.004	& \citet{toumi2016} \\			
Adenine		&	C$_{5}$H$_{5}$N$_{5}$	&	Au	&	Metal	&		14794	$\pm$ \phantom{0}241	&	1.275	$\pm$	0.021	& \citet{ostblom2005} \\			
Allyl alcohol		&	CH$_{2}$CHCH$_{2}$OH	&	Pd(111)	&	Metal	& \phantom{1}6014	\phantom{$\pm$}	\phantom{0000}		&	0.518	\phantom{$\pm$}	\phantom{0.000}	& \citet{dostert2016} \\			
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	HOPG	&	Carbon	& \phantom{1}2790	$\pm$ \phantom{0}144	&	0.240	$\pm$	0.012	& \citet{bolina2005a} \\			
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Au	&	Metal	& \phantom{1}3007	$\pm$ \phantom{0}120	&	0.259	$\pm$	0.010	& \citet{noble2013} \\			
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	HOPG	&	Carbon	& \phantom{1}3007	$\pm$ \phantom{0}241	&	0.259	$\pm$	0.021	& \citet{ulbricht2006} \\			
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Au	&	Metal	& \phantom{1}3067	$\pm$ \phantom{00}12	&	0.264	$\pm$	0.001	& \citet{kruczkiewicz2021} \\			
Ammonia		&	NH$_{3}$	&	Cut Forsterite (Mg$_{2}$SiO$_{4}$)	&	Si	& \phantom{1}3747	$\pm$ \phantom{0}397	&	0.323	$\pm$	0.034	& \citet{suhasaria2015} \\			
Benzaldehyde		&	C$_{6}$H$_{5}$CHO	&	ASW	&	Water	& \phantom{1}4811	$\pm$ \phantom{0}241	&	0.415	$\pm$	0.021	& \citet{lasne2012} \\			
Benzene 		&	C$_{6}$H$_{6}$	&	ASW	&	Water	& \phantom{1}4691	\phantom{$\pm$}	\phantom{0000}		&	0.404	\phantom{$\pm$}	\phantom{0.000}	& \citet{bahr2007a} \\			
Benzene 		&	C$_{6}$H$_{6}$	&	HOPG	&	Carbon	& \phantom{1}5623	$\pm$ \phantom{0}962	&	0.485	$\pm$	0.083	& \citet{ulbricht2006} \\			
Benzonitrile		&	c-C$_{6}$H$_{5}$CN	&	Au(100)	&	Metal	& \phantom{1}9020	\phantom{$\pm$}	\phantom{0000}		&	0.777	\phantom{$\pm$}	\phantom{0.000}	& \citet{solomun1989} \\			
C$_{11}$H$_{24}$		&	C$_{11}$H$_{24}$	&	Graphite	&	Carbon	&		13266	$\pm$ \phantom{0}530	&	1.143	$\pm$	0.046	&	$^{a}$	\\			
C$_{12}$H$_{26}$		&	C$_{12}$H$_{26}$	&	Graphite	&	Carbon	&		14011	$\pm$ \phantom{0}560	&	1.207	$\pm$	0.048	&	$^{a}$	\\			
C$_{13}$H$_{28}$		&	C$_{13}$H$_{28}$	&	Graphite	&	Carbon	&		14726	$\pm$ \phantom{0}589	&	1.269	$\pm$	0.051	&	$^{a}$	\\			
C$_{14}$H$_{30}$		&	C$_{14}$H$_{30}$	&	Graphite	&	Carbon	&		15413	$\pm$ \phantom{0}616	&	1.328	$\pm$	0.053	&	$^{a}$	\\			
C$_{15}$H$_{32}$		&	C$_{15}$H$_{32}$	&	Graphite	&	Carbon	&		16077	$\pm$ \phantom{0}643	&	1.385	$\pm$	0.055	&	$^{a}$	\\			
C$_{16}$H$_{34}$		&	C$_{16}$H$_{34}$	&	Graphite	&	Carbon	&		16718	$\pm$ \phantom{0}668	&	1.441	$\pm$	0.058	&	$^{a}$	\\			
C$_{17}$H$_{36}$		&	C$_{17}$H$_{36}$	&	Graphite	&	Carbon	&		17340	$\pm$ \phantom{0}693	&	1.494	$\pm$	0.060	&	$^{a}$	\\			
C$_{18}$H$_{38}$		&	C$_{18}$H$_{38}$	&	Graphite	&	Carbon	&		17944	$\pm$ \phantom{0}717	&	1.546	$\pm$	0.062	&	$^{a}$	\\			
C$_{19}$H$_{40}$		&	C$_{19}$H$_{40}$	&	Graphite	&	Carbon	&		18531	$\pm$ \phantom{0}741	&	1.597	$\pm$	0.064	&	$^{a}$	\\			
C$_{20}$H$_{42}$		&	C$_{20}$H$_{42}$	&	Graphite	&	Carbon	&		19103	$\pm$ \phantom{0}764	&	1.646	$\pm$	0.066	&	$^{a}$	\\			
C$_{21}$H$_{44}$		&	C$_{21}$H$_{44}$	&	Graphite	&	Carbon	&		19661	$\pm$ \phantom{0}786	&	1.694	$\pm$	0.068	&	$^{a}$	\\			
C$_{22}$H$_{46}$		&	C$_{22}$H$_{46}$	&	Graphite	&	Carbon	&		20206	$\pm$ \phantom{0}808	&	1.741	$\pm$	0.070	&	$^{a}$	\\			
C$_{23}$H$_{48}$		&	C$_{23}$H$_{48}$	&	Graphite	&	Carbon	&		20738	$\pm$ \phantom{0}829	&	1.787	$\pm$	0.071	&	$^{a}$	\\			
C$_{24}$H$_{50}$		&	C$_{24}$H$_{50}$	&	Graphite	&	Carbon	&		21259	$\pm$ \phantom{0}850	&	1.832	$\pm$	0.073	&	$^{a}$	\\			
C$_{25}$H$_{52}$		&	C$_{25}$H$_{52}$	&	Graphite	&	Carbon	&		21770	$\pm$ \phantom{0}870	&	1.876	$\pm$	0.075	&	$^{a}$	\\			
C$_{26}$H$_{54}$		&	C$_{26}$H$_{54}$	&	Graphite	&	Carbon	&		22270	$\pm$ \phantom{0}890	&	1.919	$\pm$	0.077	&	$^{a}$	\\			
C$_{27}$H$_{56}$		&	C$_{27}$H$_{56}$	&	Graphite	&	Carbon	&		22761	$\pm$ \phantom{0}910	&	1.961	$\pm$	0.078	&	$^{a}$	\\			
C$_{28}$H$_{58}$		&	C$_{28}$H$_{58}$	&	Graphite	&	Carbon	&		23242	$\pm$ \phantom{0}930	&	2.003	$\pm$	0.080	&	$^{a}$	\\			
C$_{29}$H$_{60}$		&	C$_{29}$H$_{60}$	&	Graphite	&	Carbon	&		23715	$\pm$ \phantom{0}949	&	2.044	$\pm$	0.082	&	$^{a}$	\\			
C$_{30}$H$_{62}$		&	C$_{30}$H$_{62}$	&	Graphite	&	Carbon	&		24181	$\pm$ \phantom{0}967	&	2.084	$\pm$	0.083	&	$^{a}$	\\			
C$_{31}$H$_{64}$		&	C$_{31}$H$_{64}$	&	Graphite	&	Carbon	&		24638	$\pm$ \phantom{0}986	&	2.123	$\pm$	0.085	&	$^{a}$	\\			
C$_{33}$H$_{68}$		&	C$_{33}$H$_{68}$	&	Graphite	&	Carbon	&		25531	$\pm$		1021	&	2.200	$\pm$	0.088	&	$^{a}$	\\			
C$_{34}$H$_{70}$		&	C$_{34}$H$_{70}$	&	Graphite	&	Carbon	&		25967	$\pm$		1039	&	2.238	$\pm$	0.090	&	$^{a}$	\\			
C$_{35}$H$_{72}$		&	C$_{35}$H$_{72}$	&	Graphite	&	Carbon	&		26397	$\pm$		1056	&	2.275	$\pm$	0.091	&	$^{a}$	\\			
C$_{36}$H$_{74}$		&	C$_{36}$H$_{74}$	&	Graphite	&	Carbon	&		26821	$\pm$		1073	&	2.311	$\pm$	0.092	&	$^{a}$	\\			
C$_{37}$H$_{76}$		&	C$_{37}$H$_{76}$	&	Graphite	&	Carbon	&		27239	$\pm$		1090	&	2.347	$\pm$	0.094	&	$^{a}$	\\			
C$_{38}$H$_{78}$		&	C$_{38}$H$_{78}$	&	Graphite	&	Carbon	&		27652	$\pm$		1106	&	2.383	$\pm$	0.095	&	$^{a}$	\\			
C$_{39}$H$_{80}$		&	C$_{39}$H$_{80}$	&	Graphite	&	Carbon	&		28059	$\pm$		1122	&	2.418	$\pm$	0.097	&	$^{a}$	\\			
C$_{40}$H$_{82}$		&	C$_{40}$H$_{82}$	&	Graphite	&	Carbon	&		28461	$\pm$		1138	&	2.453	$\pm$	0.098	&	$^{a}$	\\			
C$_{41}$H$_{84}$		&	C$_{41}$H$_{84}$	&	Graphite	&	Carbon	&		28858	$\pm$		1154	&	2.487	$\pm$	0.099	&	$^{a}$	\\			
C$_{42}$H$_{86}$		&	C$_{42}$H$_{86}$	&	Graphite	&	Carbon	&		29250	$\pm$		1170	&	2.521	$\pm$	0.101	&	$^{a}$	\\			
C$_{43}$H$_{88}$		&	C$_{43}$H$_{88}$	&	Graphite	&	Carbon	&		29637	$\pm$		1185	&	2.554	$\pm$	0.102	&	$^{a}$	\\			
C$_{44}$H$_{90}$		&	C$_{44}$H$_{90}$	&	Graphite	&	Carbon	&		30020	$\pm$		1201	&	2.587	$\pm$	0.103	&	$^{a}$	\\			
C$_{45}$H$_{92}$		&	C$_{45}$H$_{92}$	&	Graphite	&	Carbon	&		30399	$\pm$		1216	&	2.620	$\pm$	0.105	&	$^{a}$	\\			
C$_{46}$H$_{94}$		&	C$_{46}$H$_{94}$	&	Graphite	&	Carbon	&		30773	$\pm$		1231	&	2.652	$\pm$	0.106	&	$^{a}$	\\			
C$_{47}$H$_{96}$		&	C$_{47}$H$_{96}$	&	Graphite	&	Carbon	&		31144	$\pm$		1246	&	2.684	$\pm$	0.107	&	$^{a}$	\\			
C$_{48}$H$_{98}$		&	C$_{48}$H$_{98}$	&	Graphite	&	Carbon	&		31510	$\pm$		1260	&	2.715	$\pm$	0.109	&	$^{a}$	\\			
C$_{49}$H$_{100}$		&	C$_{49}$H$_{100}$	&	Graphite	&	Carbon	&		31873	$\pm$		1275	&	2.747	$\pm$	0.110	&	$^{a}$	\\			
C$_{50}$H$_{102}$		&	C$_{50}$H$_{102}$	&	Graphite	&	Carbon	&		32232	$\pm$		1289	&	2.778	$\pm$	0.111	&	$^{a}$	\\			
C$_{51}$H$_{104}$		&	C$_{51}$H$_{104}$	&	Graphite	&	Carbon	&		32587	$\pm$		1303	&	2.808	$\pm$	0.112	&	$^{a}$	\\			
C$_{52}$H$_{106}$		&	C$_{52}$H$_{106}$	&	Graphite	&	Carbon	&		32939	$\pm$		1318	&	2.838	$\pm$	0.114	&	$^{a}$	\\			
C$_{53}$H$_{108}$		&	C$_{53}$H$_{108}$	&	Graphite	&	Carbon	&		33288	$\pm$		1332	&	2.869	$\pm$	0.115	&	$^{a}$	\\			
C$_{54}$H$_{110}$		&	C$_{54}$H$_{110}$	&	Graphite	&	Carbon	&		33633	$\pm$		1345	&	2.898	$\pm$	0.116	&	$^{a}$	\\			
C$_{55}$H$_{112}$		&	C$_{55}$H$_{112}$	&	Graphite	&	Carbon	&		33975	$\pm$		1359	&	2.928	$\pm$	0.117	&	$^{a}$	\\			
C$_{56}$H$_{114}$		&	C$_{56}$H$_{114}$	&	Graphite	&	Carbon	&		34314	$\pm$		1373	&	2.957	$\pm$	0.118	&	$^{a}$	\\			
C$_{57}$H$_{116}$		&	C$_{57}$H$_{116}$	&	Graphite	&	Carbon	&		34650	$\pm$		1386	&	2.986	$\pm$	0.119	&	$^{a}$	\\			
C$_{58}$H$_{118}$		&	C$_{58}$H$_{118}$	&	Graphite	&	Carbon	&		34983	$\pm$		1399	&	3.015	$\pm$	0.121	&	$^{a}$	\\			
C$_{59}$H$_{120}$		&	C$_{59}$H$_{120}$	&	Graphite	&	Carbon	&		35314	$\pm$		1413	&	3.043	$\pm$	0.122	&	$^{a}$	\\			
C$_{60}$H$_{122}$		&	C$_{60}$H$_{122}$	&	Graphite	&	Carbon	&		35641	$\pm$		1426	&	3.071	$\pm$	0.123	&	$^{a}$	\\			
C$_{9}$H$_{2}$0		&	C$_{9}$H$_{2}$0	&	Graphite	&	Carbon	&		11667	$\pm$ \phantom{0}467	&	1.005	$\pm$	0.040	&	$^{a}$	\\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	ASW	&	Water	& \phantom{1}2105	$\pm$ \phantom{0}902	&	0.181	$\pm$	0.078	& \citet{edridge2013} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	non-porous ASW	&	Water	& \phantom{1}2236	$\pm$ \phantom{00}25	&	0.193	$\pm$	0.002	& \citet{noble2012a} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	np-ASW	&	Water	& \phantom{1}2250	$\pm$ \phantom{00}20	&	0.194	$\pm$	0.002	& \citet{he2017a} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Amorphous silicate	&	Si	& \phantom{1}2271	$\pm$ \phantom{00}25	&	0.196	$\pm$	0.002	& \citet{noble2012a} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	crystalline H$_{2}$O	&	Water	& \phantom{1}2361	$\pm$ \phantom{00}25	&	0.203	$\pm$	0.002	& \citet{noble2012a} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	crystalline H$_{2}$O	&	Water	& \phantom{1}2393	$\pm$ \phantom{0}241	&	0.206	$\pm$	0.021	& \citet{galvez2007} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	HOPG	&	Carbon	& \phantom{1}2430	$\pm$ \phantom{0}277	&	0.209	$\pm$	0.024	& \citet{edridge2013} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	ASW	&	Water	& \phantom{1}2490	$\pm$ \phantom{0}241	&	0.215	$\pm$	0.021	& \citet{galvez2007} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Forsterite (Mg$_{2}$SiO$_{4}$)	&	Si	& \phantom{1}2514	$\pm$ \phantom{00}36	&	0.217	$\pm$	0.003	& \citet{suhasaria2017} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	HAC1	&	Carbon	& \phantom{1}2706	$\pm$ \phantom{00}24	&	0.233	$\pm$	0.002	& \citet{mate2019} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	HAC2	&	Carbon	& \phantom{1}2814	$\pm$ \phantom{00}24	&	0.242	$\pm$	0.002	& \citet{mate2019} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	H$_{2}$O	&	Water	& \phantom{1}2860	$\pm$ \phantom{0}200	&	0.246	$\pm$	0.017	& \citet{sandford1990} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Graphene	&	Carbon	& \phantom{1}3019	$\pm$ \phantom{0}180	&	0.260	$\pm$	0.016	& \citet{takeuchi2017} \\			
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Graphene	&	Carbon	& \phantom{1}3139	$\pm$ \phantom{0}241	&	0.270	$\pm$	0.021	& \citet{smith2019} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	&	Metal	& \phantom{10}826	$\pm$ \phantom{00}24	&	0.071	$\pm$	0.002	& \citet{collings2003b} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	&	Metal	& \phantom{10}855	$\pm$ \phantom{00}25	&	0.074	$\pm$	0.002	& \citet{bisschop2006} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	&	Metal	& \phantom{10}855	$\pm$ \phantom{00}25	&	0.074	$\pm$	0.002	& \citet{oberg2005} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Au (polycrystaline)	&	Metal	& \phantom{10}855	$\pm$ \phantom{00}24	&	0.074	$\pm$	0.002	& \citet{fuchs2006} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	non-porous ASW	&	Water	& \phantom{10}863	$\pm$ \phantom{00}25	&	0.074	$\pm$	0.002	& \citet{noble2012a} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Amorphous silicate	&	Si	& \phantom{10}867	$\pm$ \phantom{00}25	&	0.075	$\pm$	0.000	& \citet{noble2012a} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	non-porous ASW	&	Water	& \phantom{10}870	\phantom{$\pm$}	\phantom{0000}		&	0.075	\phantom{$\pm$}	\phantom{0.000}	& \citet{he2016b} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Amorphous silica	&	Si	& \phantom{10}878	$\pm$ \phantom{00}36	&	0.076	$\pm$	0.003	& \citet{collings2015} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Graphene	&	Carbon	& \phantom{10}958	$\pm$ \phantom{00}52	&	0.083	$\pm$	0.004	& \citet{smith2016} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	porous ASW	&	Water	& \phantom{10}980	\phantom{$\pm$}	\phantom{0000}		&	0.084	\phantom{$\pm$}	\phantom{0.000}	& \citet{he2016b} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	crystalline H$_{2}$O	&	Water	& \phantom{1}1009	$\pm$ \phantom{00}25	&	0.087	$\pm$	0.002	& \citet{noble2012a} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	ASW	&	Water	& \phantom{1}1016	$\pm$ \phantom{00}36	&	0.088	$\pm$	0.003	& \citet{allouche1998} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Forsterite (Mg$_{2}$SiO$_{4}$)	&	Si	& \phantom{1}1119	$\pm$ \phantom{00}12	&	0.096	$\pm$	0.001	& \citet{suhasaria2017} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	Amorphous silica	&	Si	& \phantom{1}1143	$\pm$ \phantom{0}157	&	0.098	$\pm$	0.014	& \citet{collings2015} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	compact ASW	&	Water	& \phantom{1}1155	$\pm$ \phantom{0}133	&	0.100	$\pm$	0.011	& \citet{fayolle2016} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	high porous ASW	&	Water	& \phantom{1}1179	$\pm$ \phantom{00}24	&	0.102	$\pm$	0.002	& \citet{collings2003b} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	compact ASW	&	Water	& \phantom{1}1180	$\pm$ \phantom{0}131	&	0.102	$\pm$	0.011	& \citet{fayolle2016} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	HAC1	&	Carbon	& \phantom{1}1239	$\pm$ \phantom{00}24	&	0.107	$\pm$	0.002	& \citet{mate2019} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	HAC2	&	Carbon	& \phantom{1}1275	$\pm$ \phantom{00}24	&	0.110	$\pm$	0.002	& \citet{mate2019} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	ASW	&	Water	& \phantom{1}1419	$\pm$ \phantom{00}71	&	0.122	$\pm$	0.006	& \citet{smith2016} \\			
Carbon monoxide	$^{\dagger}$	&	CO	&	HOPG	&	Carbon	& \phantom{1}1564	$\pm$ \phantom{0}120	&	0.135	$\pm$	0.010	& \citet{ulbricht2006} \\			
Cytosine		&	C$_{4}$H$_{5}$N$_{3}$O	&	Au(100)	&	Metal	&		15035	$\pm$ \phantom{0}481	&	1.296	$\pm$	0.041	& \citet{demers2002} \\			
Decane		&	C$_{10}$H$_{2}$2	&	MgO(100)	&	Metal	& \phantom{1}9369	\phantom{$\pm$}	\phantom{0000}		&	0.807	\phantom{$\pm$}	\phantom{0.000}	& \citet{tait2005b} \\			
Decane		&	C$_{10}$H$_{2}$2	&	Graphite	&	Carbon	&		12486	$\pm$ \phantom{0}499	&	1.076	$\pm$	0.043	&	$^{a}$	\\			
Dicyanoacetylene		&	NCCCCN	&	ASW	&	Water	& \phantom{1}5052	$\pm$ \phantom{0}601	&	0.435	$\pm$	0.052	& \citet{guennoun2005a} \\			
Dicyanoacetylene		&	NCCCCN	&	Au	&	Metal	& \phantom{1}6134	$\pm$ \phantom{0}601	&	0.529	$\pm$	0.052	& \citet{guennoun2005a} \\			
Dimethylether		&	CH$_{3}$OCH$_{3}$	&	Au (polycrystaline)	&	Metal	& \phantom{1}3300	$\pm$ \phantom{0}400	&	0.284	$\pm$	0.034	& \citet{oberg2009} \\			
Dimethylether		&	CH$_{3}$OCH$_{3}$	&	Crystalline H$_{2}$O	&	Water	& \phantom{1}4076	$\pm$ \phantom{0}503	&	0.351	$\pm$	0.043	& \citet{lattelais2011} \\			
Dotriacontane		&	C$_{32}$H$_{66}$	&	Graphite	&	Carbon	&		25089	$\pm$		1004	&	2.162	$\pm$	0.086	&	$^{a}$	\\			
Ethane		&	C$_{2}$H$_{6}$	&	Au	&	Metal	& \phantom{1}2300	$\pm$ \phantom{0}300	&	0.198	$\pm$	0.026	& \citet{oberg2009} \\			
Ethane		&	C$_{2}$H$_{6}$	&	porous ASW	&	Water	& \phantom{1}2663	\phantom{$\pm$}	\phantom{0000}		&	0.229	\phantom{$\pm$}	\phantom{0.000}	& \citet{behmard2019} \\			
Ethane		&	C$_{2}$H$_{6}$	&	MgO(100)	&	Metal	& \phantom{1}2670	\phantom{$\pm$}	\phantom{0000}		&	0.230	\phantom{$\pm$}	\phantom{0.000}	& \citet{tait2005b} \\			
Ethane		&	C$_{2}$H$_{6}$	&	Graphene	&	Carbon	& \phantom{1}2983	$\pm$ \phantom{0}149	&	0.257	$\pm$	0.013	& \citet{smith2016} \\			
Ethanol		&	CH$_{3}$CH$_{2}$OH	&	HOPG	&	Carbon	& \phantom{1}6014	$\pm$ \phantom{0}361	&	0.518	$\pm$	0.031	& \citet{ulbricht2006} \\			
Ethyl formate		&	CH$_{3}$CH$_{2}$OCHO	&	HOPG	&	Carbon	& \phantom{1}5196	$\pm$ \phantom{0}361	&	0.448	$\pm$	0.031	& \citet{salter2019} \\			
Ethyl formate		&	CH$_{3}$CH$_{2}$OCHO	&	ASW	&	Water	& \phantom{1}5833	$\pm$ \phantom{0}241	&	0.503	$\pm$	0.021	& \citet{salter2019} \\			
Ethylene		&	C$_{2}$H$_{4}$	&	porous ASW	&	Water	& \phantom{1}2600	\phantom{$\pm$}	\phantom{0000}		&	0.224	\phantom{$\pm$}	\phantom{0.000}	& \citet{behmard2019} \\			
Formaldehyde		&	H$_{2}$CO	&	Au	&	Metal	& \phantom{1}3765	$\pm$ \phantom{00}60	&	0.324	$\pm$	0.005	& \citet{noble2012a} \\			
Formamide		&	NH$_{2}$CHO	&	Ru(001)	&	Metal	& \phantom{1}6545	\phantom{$\pm$}	\phantom{0000}		&	0.564	\phantom{$\pm$}	\phantom{0.000}	& \citet{parmeter1988} \\			
Formamide		&	NH$_{2}$CHO	&	np-ASW	&	Water	& \phantom{1}7700	\phantom{$\pm$}	\phantom{0000}		&	0.664	$\pm$		& \citet{chaabouni2018} \\			
Formamide		&	NH$_{2}$CHO	&	HOPG	&	Carbon	& \phantom{1}7770	\phantom{$\pm$}	\phantom{0000}		&	0.670	\phantom{$\pm$}	\phantom{0.000}	& \citet{chaabouni2018} \\			
Guanine		&	C$_{5}$H$_{5}$N$_{5}$O	&	Au(100)	&	Metal	&		16418	$\pm$ \phantom{0}241	&	1.415	$\pm$	0.021	& \citet{demers2002} \\			
Heptane		&	C$_{7}$H16	&	Graphite	&	Carbon	& \phantom{1}9874	$\pm$ \phantom{0}395	&	0.851	$\pm$	0.034	&	$^{a}$	\\			
Hexane		&	C$_{6}$H14	&	MgO(100)	&	Metal	& \phantom{1}5581	\phantom{$\pm$}	\phantom{0000}		&	0.481	\phantom{$\pm$}	\phantom{0.000}	& \citet{tait2005b} \\			
Hexane		&	C$_{6}$H$_{14}$	&	Graphite	&	Carbon	& \phantom{1}8886	$\pm$ \phantom{0}355	&	0.766	$\pm$	0.031	&	$^{a}$	\\			
Hydroxylamine		&	NH$_{2}$OH	&	Amorphous silicate	&	Si	& \phantom{1}6519	$\pm$ \phantom{00}24	&	0.562	$\pm$	0.002	& \citet{congiu2012a} \\			
Isocyanic acid	$^{\dagger}$	&	HNCO	&	HOPG	&	Carbon	& \phantom{1}3729	$\pm$ \phantom{0}192	&	0.321	$\pm$	0.017	& \citet{noble2015} \\			
Isocyanic acid	$^{\dagger}$	&	HNCO	&	HOPG	&	Carbon	& \phantom{1}3957	$\pm$ \phantom{0}204	&	0.341	$\pm$	0.018	& \citet{noble2015} \\			
Isocyanic acid		&	HNCO	&	Copper	&	Metal	& \phantom{1}4450	\phantom{$\pm$}	\phantom{0000}		&	0.383	\phantom{$\pm$}	\phantom{0.000}	& \citet{theule2011b} \\			
Methane		&	CH$_{4}$	&	Forsterite (Mg$_{2}$SiO$_{4}$)	&	Si	& \phantom{1}1323	$\pm$ \phantom{00}12	&	0.114	$\pm$	0.001	& \citet{suhasaria2017} \\			
Methane		&	CH$_{4}$	&	ASW	&	Water	& \phantom{1}1371	$\pm$ \phantom{00}69	&	0.118	$\pm$	0.006	& \citet{smith2016} \\			
Methane		&	CH$_{4}$	&	MgO(100)	&	Metal	& \phantom{1}1455	\phantom{$\pm$}	\phantom{0000}		&	0.125	\phantom{$\pm$}	\phantom{0.000}	& \citet{tait2005b} \\			
Methane		&	CH$_{4}$	&	HOPG	&	Carbon	& \phantom{1}1702	$\pm$ \phantom{0}120	&	0.147	$\pm$	0.010	& \citet{ulbricht2006} \\			
Methanol		&	CH$_{3}$OH	&	Au	&	Metal	& \phantom{1}4700	$\pm$ \phantom{0}500	&	0.405	$\pm$	0.043	& \citet{oberg2009} \\			
Methanol		&	CH$_{3}$OH	&	ASW	&	Water	& \phantom{1}5412	\phantom{$\pm$}	\phantom{0000}		&	0.466	\phantom{$\pm$}	\phantom{0.000}	& \citet{bahr2008} \\			
Methanol		&	CH$_{3}$OH	&	HOPG	&	Carbon	& \phantom{1}5773	$\pm$ \phantom{0}361	&	0.497	$\pm$	0.031	& \citet{ulbricht2006} \\			
Methyl formate		&	CH$_{3}$OCHO	&	Au	&	Metal	& \phantom{1}4000	$\pm$ \phantom{0}400	&	0.345	$\pm$	0.034	& \citet{oberg2009} \\			
Methyl formate		&	CH$_{3}$OCHO	&	HOPG	&	Carbon	& \phantom{1}4210	\phantom{$\pm$}	\phantom{0000}		&	0.363	\phantom{$\pm$}	\phantom{0.000}	& \citet{burke2015a} \\			
Methyl formate		&	CH$_{3}$OCHO	&	Crystalline H$_{2}$O	&	Water	& \phantom{1}4506	$\pm$ \phantom{0}529	&	0.388	$\pm$	0.046	& \citet{burke2015c} \\			
Methylacetylene		&	CH$_{3}$CCH	&	porous ASW	&	Water	& \phantom{1}4550	$\pm$ \phantom{0}230	&	0.392	$\pm$	0.020	& \citet{behmard2019} \\			
Methylamine		&	CH$_{3}$NH$_{2}$	&	np-ASW	&	Water	& \phantom{1}4200	\phantom{$\pm$}	\phantom{0000}		&	0.362	\phantom{$\pm$}	\phantom{0.000}	& \citet{chaabouni2018} \\			
Methylamine		&	CH$_{3}$NH$_{2}$	&	HOPG	&	Carbon	& \phantom{1}7000	\phantom{$\pm$}	\phantom{0000}		&	0.603	\phantom{$\pm$}	\phantom{0.000}	& \citet{chaabouni2018} \\			
Methylisocyanide		&	CH$_{3}$NC	&	Au	&	Metal	& \phantom{1}4352	$\pm$ \phantom{0}116	&	0.375	$\pm$	0.010	& \citet{bertin2017} \\			
Methylisocyanide		&	CH$_{3}$NC	&	alpha-quartz(0001)	&	Si	& \phantom{1}5165	$\pm$ \phantom{0}812	&	0.445	$\pm$	0.070	& \citet{bertin2017} \\			
Methylisocyanide		&	CH$_{3}$NC	&	ASW	&	Water	& \phantom{1}6267	$\pm$ \phantom{0}348	&	0.540	$\pm$	0.030	& \citet{bertin2017} \\			
N,N-Dimethylformamide		&	(CH$_{3}$)$_{2}$NCHO	&	HOPG	&	Carbon	& \phantom{1}6374	$\pm$ \phantom{0}481	&	0.549	$\pm$	0.041	& \citet{ulbricht2006} \\			
Naphthalene		&	C$_{10}$H$_{8}$	&	HOPG	&	Carbon	& \phantom{1}9261	$\pm$		1082	&	0.798	$\pm$	0.093	& \citet{ulbricht2006} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Graphene	&	Carbon	& \phantom{10}782	$\pm$ \phantom{00}39	&	0.067	$\pm$	0.003	& \citet{smith2016} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Au	&	Metal	& \phantom{10}790	$\pm$ \phantom{00}25	&	0.068	$\pm$	0.002	& \citet{oberg2005} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Au (polycrystaline)	&	Metal	& \phantom{10}790	$\pm$ \phantom{00}25	&	0.068	$\pm$		& \citet{fuchs2006} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	non-porous ASW	&	Water	& \phantom{10}790	\phantom{$\pm$}	\phantom{0000}		&	0.068	\phantom{$\pm$}	\phantom{0.000}	& \citet{he2016b} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Au (polycrystaline)	&	Metal	& \phantom{10}800	$\pm$ \phantom{00}25	&	0.069	$\pm$	0.002	& \citet{bisschop2006} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	porous ASW	&	Water	& \phantom{10}900	\phantom{$\pm$}	\phantom{0000}		&	0.078	\phantom{$\pm$}	\phantom{0.000}	& \citet{he2016b} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	compact ASW	&	Water	& \phantom{1}1034	$\pm$ \phantom{0}133	&	0.089	$\pm$	0.011	& \citet{fayolle2016} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	nonporous ASW	&	Water	& \phantom{1}1082	$\pm$ \phantom{0}120	&	0.093	$\pm$	0.010	& \citet{zubkov2007a} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	HAC1	&	Carbon	& \phantom{1}1119	$\pm$ \phantom{00}24	&	0.096	$\pm$	0.002	& \citet{mate2019} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	ASW	&	Water	& \phantom{1}1155	$\pm$ \phantom{00}58	&	0.100	$\pm$	0.005	& \citet{smith2016} \\			
Nitrogen		&	N$_{2}$	&	Amorphous silica	&	Si	& \phantom{1}1203	$\pm$ \phantom{0}145	&	0.104	$\pm$	0.012	& \citet{collings2015} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	HAC2	&	Carbon	& \phantom{1}1203	$\pm$ \phantom{00}24	&	0.104	$\pm$	0.002	& \citet{mate2019} \\			
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Graphene	&	Carbon	& \phantom{1}1395	$\pm$ \phantom{00}70	&	0.120	$\pm$	0.006	& \citet{smith2016} \\			
Nitrogen dioxide		&	NO$_{2}$	&	HOPG	&	Carbon	& \phantom{1}4450	$\pm$ \phantom{0}722	&	0.383	$\pm$	0.062	& \citet{ulbricht2006} \\			
Nitrous oxide		&	N$_{2}$O	&	Amorphous silicate	&	Si	& \phantom{1}2772	$\pm$ \phantom{00}18	&	0.239	$\pm$	0.002	& \citet{congiu2012a} \\			
Octane		&	C$_{8}$H18	&	MgO(100)	&	Metal	& \phantom{1}7565	\phantom{$\pm$}	\phantom{0000}		&	0.652	\phantom{$\pm$}	\phantom{0.000}	& \citet{tait2005b} \\			
Octane		&	C$_{8}$H18	&	Graphite	&	Carbon	&		10800	$\pm$ \phantom{0}432	&	0.931	$\pm$	0.037	&	$^{a}$	\\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	non-porous ASW	&	Water	& \phantom{10}914	$\pm$ \phantom{00}25	&	0.079	$\pm$	0.002	& \citet{noble2012a} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	non-porous ASW	&	Water	& \phantom{10}920	\phantom{$\pm$}	\phantom{0000}		&	0.079	\phantom{$\pm$}	\phantom{0.000}	& \citet{he2016b} \\			
Oxygen		&	O$_{2}$	&	Au (polycrystaline)	&	Metal	& \phantom{10}925	$\pm$ \phantom{00}25	&	0.080	$\pm$	0.002	& \citet{fuchs2006} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Amorphous silicate	&	Si	& \phantom{10}930	$\pm$ \phantom{00}25	&	0.080	$\pm$	0.002	& \citet{noble2012a} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	crystalline H$_{2}$O	&	Water	& \phantom{10}969	$\pm$ \phantom{00}25	&	0.084	$\pm$	0.002	& \citet{noble2012a} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	ASW	&	Water	& \phantom{1}1107	$\pm$ \phantom{00}55	&	0.095	$\pm$	0.005	& \citet{smith2016} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Amorphous silica	&	Si	& \phantom{1}1178	$\pm$ \phantom{0}218	&	0.102	$\pm$	0.019	& \citet{collings2015} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Forsterite (Mg$_{2}$SiO$_{4}$)	&	Si	& \phantom{1}1179	$\pm$ \phantom{00}12	&	0.102	$\pm$	0.001	& \citet{suhasaria2017} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Graphene	&	Carbon	& \phantom{1}1419	$\pm$ \phantom{00}71	&	0.122	$\pm$	0.006	& \citet{smith2016} \\			
Oxygen	$^{\dagger}$	&	O$_{2}$	&	HOPG	&	Carbon	& \phantom{1}1443	$\pm$ \phantom{0}120	&	0.124	$\pm$	0.010	& \citet{ulbricht2006} \\			
Pentane		&	C$_{5}$H12	&	Graphite	&	Carbon	& \phantom{1}7808	$\pm$ \phantom{0}312	&	0.673	$\pm$	0.027	&	$^{a}$	 \\			
Propane		&	C$_{3}$H$_{8}$	&	compact ASW	&	Water	& \phantom{1}3446	$\pm$ \phantom{0}280	&	0.297	$\pm$	0.024	& \citet{behmard2019} \\			
Propane		&	C$_{3}$H$_{8}$	&	MgO(100)	&	Metal	& \phantom{1}3488	\phantom{$\pm$}	\phantom{0000}		&	0.301	\phantom{$\pm$}	\phantom{0.000}	& \citet{tait2005b} \\			
Propane		&	C$_{3}$H$_{8}$	&	Graphene	&	Carbon	& \phantom{1}3752	$\pm$ \phantom{0}188	&	0.323	$\pm$	0.016	& \citet{smith2016} \\			
Propene		&	CH$_{2}$CHCH$_{3}$	&	porous ASW	&	Water	& \phantom{1}3950	$\pm$ \phantom{00}60	&	0.340	$\pm$	0.005	& \citet{behmard2019} \\			
Thymine		&	C$_{5}$H$_{6}$N$_{2}$O$_{2}$	&	Au(100)	&	Metal	&		12930	$\pm$ \phantom{0}241	&	1.114	$\pm$	0.021	& \citet{demers2002} \\			
Toluene		&	CH$_{3}$C$_{6}$H$_{5}$	&	HOPG	&	Carbon	& \phantom{1}6916	$\pm$ \phantom{0}842	&	0.596	$\pm$	0.073	& \citet{ulbricht2006} \\			
Trichloromethane		&	CHCl$_{3}$	&	HOPG	&	Carbon	& \phantom{1}6495	$\pm$ \phantom{0}361	&	0.560	$\pm$	0.031	& \citet{ulbricht2006} \\			
Water	$^{\dagger}$	&	H$_{2}$O	&	Amorphous silica	&	Si	& \phantom{1}4210	$\pm$ \phantom{0}120	&	0.363	$\pm$	0.010	& \citet{collings2015} \\			
Water	$^{\dagger}$	&	H$_{2}$O	&	Forsterite (Mg$_{2}$SiO$_{4}$(011))	&	Si	& \phantom{1}6014	\phantom{$\pm$}	\phantom{0000}		&	0.518	\phantom{$\pm$}	\phantom{0.000}	& \citet{smith2014a} \\		
\hline
\label{tab:monolayer_data}
\end{longtable}
\begin{longtable}{lllccl} 
\caption{BEs of molecules at multilayer coverage}\\
\hline\hline  
Name	&	Formula	&	Surface	&	$E_{\rm bin}$ 	&	$E_{\rm bin}$			&	Reference	\\
    &   &   &   (K)     & (eV) & \\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Name	&	Formula	&	Surface	&	$E_{\rm bin}$	&	$E_{\rm bin}$	&	Reference	\\
    &   &   &   (K)     & (eV) & \\
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\hline 
1,1-Dichloroethane		&	CH$_{3}$CHCl2	&	HOPG	&		5292	$\pm$	361	&	0.456	$\pm$	0.031	& \citet{ulbricht2006} \\
1,2-Dichlorobenzene		&	C$_{6}$H$_{4}$Cl$_{2}$	&	HOPG	&	\phantom{1}6735	$\pm$ \phantom{0}601	&	0.580	$\pm$	0.052	& \citet{ulbricht2006} \\
Acetic acid		&	CH$_{3}$COOH	&	Au	&		5730	$\pm$	\phantom{0}24	&	0.494	$\pm$	0.002	& \citet{kruczkiewicz2021} \\
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	amorphous silica	&		4595	$\pm$	120	&	0.396	$\pm$	0.010	& \citet{abdulgalil2013} \\
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Pt(111)	&		4876	$\pm$	361	&	0.420	$\pm$	0.031	& \citet{tylinski2020} \\
Acetonitrile	$^{\dagger}$	&	CH$_{3}$CN	&	Graphene	&		5292	$\pm$	361	&	0.456	$\pm$	0.031	& \citet{tylinski2020} \\
Acetylene		&	C$_{2}$H$_{2}$	&	CsI	&		2800	$\pm$	300	&	0.241	$\pm$	0.026	& \citet{behmard2019} \\
Acrylonitrile		&	CH$_{2}$CHCN	&	Au 	&		4215	$\pm$	\phantom{0}51	&	0.363	$\pm$	0.004	& \citet{toumi2016} \\
Allyl alcohol		&	CH$_{2}$CHCH$_{2}$OH	&	Pd(111)	&		5292	\phantom{$\pm$}	\phantom{000}	&	0.456	\phantom{$\pm$}	\phantom{0.000}	& \citet{dostert2016} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	HOPG	&		2790	$\pm$	144	&	0.240	$\pm$	0.012	& \citet{bolina2005a} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Au	&		3007	$\pm$	120	&	0.259	$\pm$	0.010	& \citet{noble2013} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	HOPG	&		3007	$\pm$	241	&	0.259	$\pm$	0.021	& \citet{ulbricht2006} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Au	&		3067	$\pm$	\phantom{0}12	&	0.264	$\pm$	0.001	& \citet{kruczkiewicz2021} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Cleaved Forsterite (Mg$_{2}$SiO$_{4}$)	&		3103	$\pm$	108	&	0.267	$\pm$	0.009	& \citet{suhasaria2015} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Cut Forsterite (Mg$_{2}$SiO$_{4}$)	&		3103	$\pm$	\phantom{0}84	&	0.267	$\pm$	0.007	& \citet{suhasaria2015} \\
Ammonia	$^{\dagger}$	&	NH$_{3}$	&	Au	&		3127	$\pm$	120	&	0.269	$\pm$	0.010	& \citet{noble2013} \\
Benzene 	$^{\dagger}$	&	C$_{6}$H$_{6}$	&	ASW	&		5052	\phantom{$\pm$}	\phantom{000}	&	0.435	\phantom{$\pm$}	\phantom{0.000}	& \citet{bahr2007a} \\
Benzene 	$^{\dagger}$	&	C$_{6}$H$_{6}$	&	HOPG	&		5383	$\pm$	217	&	0.464	$\pm$	0.019	& \citet{salter2018} \\
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	ASW	&		2019	$\pm$	168	&	0.174	$\pm$	0.014	& \citet{edridge2013} \\
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Amorphous silicate	&		2269	$\pm$	\phantom{0}80	&	0.196	$\pm$	0.007	& \citet{noble2012a} \\
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Forsterite (Mg$_{2}$SiO$_{4}$)	&		2574	$\pm$	\phantom{0}24	&	0.222	$\pm$	0.002	& \citet{suhasaria2017} \\
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	Graphene	&		2877	$\pm$	241	&	0.248	$\pm$	0.021	& \citet{smith2019} \\
Carbon dioxide	$^{\dagger}$	&	CO$_{2}$	&	H$_{2}$O:CH$_{3}$OH	&		2923	$\pm$	289	&	0.252	$\pm$	0.025	& \citet{edridge2013} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Forsterite (Mg$_{2}$SiO$_{4}$)	& \phantom{0}806	$\pm$	\phantom{0}24	&	0.069	$\pm$	0.002	& \citet{suhasaria2017} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Amorphous silicate	& \phantom{0}831	$\pm$	\phantom{0}40	&	0.072	$\pm$	0.003	& \citet{noble2012a} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	crystalline H$_{2}$O	& \phantom{0}849	$\pm$	\phantom{0}55	&	0.073	$\pm$	0.005	& \citet{noble2012a} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	& \phantom{0}855	$\pm$	\phantom{0}25	&	0.074	$\pm$	0.002	& \citet{bisschop2006} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	& \phantom{0}855	$\pm$	\phantom{0}25	&	0.074	$\pm$	0.002	& \citet{oberg2005} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Au (polycrystaline)	& \phantom{0}855	$\pm$	\phantom{0}24	&	0.074	$\pm$	0.002	& \citet{fuchs2006} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	O$_{2}$	& \phantom{0}856	$\pm$	\phantom{0}15	&	0.074	$\pm$	0.001	& \citet{acharyya2007} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	& \phantom{0}858	$\pm$	\phantom{0}15	&	0.074	$\pm$	0.001	& \citet{acharyya2007} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Au	& \phantom{0}858	$\pm$	\phantom{0}15	&	0.074	$\pm$	0.001	& \citet{acharyya2007} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	CsI	& \phantom{0}866	$\pm$	\phantom{0}68	&	0.075	$\pm$	0.006	& \citet{fayolle2016} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Amorphous silica	& \phantom{0}878	$\pm$	\phantom{0}36	&	0.076	$\pm$	0.003	& \citet{collings2015} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	Graphene	& \phantom{0}958	$\pm$	\phantom{0}52	&	0.083	$\pm$	0.004	& \citet{smith2016} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	ASW	&		1016	$\pm$	\phantom{0}36	&	0.088	$\pm$	0.003	& \citet{allouche1998} \\
Carbon monoxide	$^{\dagger}$	&	CO	&	CO	&		1280	\phantom{$\pm$}	\phantom{000}	&	0.110	\phantom{$\pm$}	\phantom{0.000}	& \citet{sandford1988} \\
Cyanoacetylene	$^{\dagger}$	&	HC$_{3}$N	&	ASW	&		4691	$\pm$	962	&	0.404	$\pm$	0.083	& \citet{borget2001c} \\
Cyanoacetylene	$^{\dagger}$	&	HC$_{3}$N	&	crystalline H$_{2}$O	&		4691	$\pm$	962	&	0.404	$\pm$	0.083	& \citet{borget2001c} \\
Dimethylether		&	CH$_{3}$OCH$_{3}$	&	Au (polycrystaline)	&		3300	$\pm$	400	&	0.284	$\pm$	0.034	& \citet{oberg2009} \\
Ethane	$^{\dagger}$	&	C$_{2}$H$_{6}$	&	Au	&		2300	$\pm$	300	&	0.198	$\pm$	0.026	& \citet{oberg2009} \\
Ethane	$^{\dagger}$	&	C$_{2}$H$_{6}$	&	Graphene	&		2558	$\pm$	126	&	0.220	$\pm$	0.011	& \citet{smith2016} \\
Ethane	$^{\dagger}$	&	C$_{2}$H$_{6}$	&	CsI	&		2600	$\pm$	300	&	0.224	$\pm$	0.026	& \citet{behmard2019} \\
Ethanol		&	CH$_{3}$CH$_{2}$OH	&	HOPG	&		5367	$\pm$	361	&	0.462	$\pm$	0.031	& \citet{ulbricht2006} \\
Ethyl formate		&	CH$_{3}$CH$_{2}$OCHO	&	HOPG	&		5479	$\pm$	\phantom{0}84	&	0.472	$\pm$	0.007	& \citet{salter2019} \\
Ethylbenzene		&	CH$_3$CH$_2$C$_6$H$_5$	&	HOPG	&	\phantom{00}	7818	$\pm$ 1203 \phantom{0}	&	0.674	$\pm$	0.104	& \citet{ulbricht2006} \\
Ethylene		&	C$_{2}$H$_{4}$	&	CsI	&		2200	\phantom{$\pm$}	\phantom{000}	&	0.190	\phantom{$\pm$}	\phantom{0.000}	& \citet{behmard2019} \\
Ethylene glycole		&	(CH$_2$OH)$_2$	&	Au	&		7500	$\pm$	800	&	0.646	$\pm$	0.069	& \citet{oberg2009} \\
Ethylene oxide		&	c-C$_{2}$H$_{4}$O	&	Au	&		2405	$\pm$	241	&	0.207	$\pm$	0.021	& \citet{schriver2004} \\
Formaldehyde		&	H$_{2}$CO	&	Au	&		3765	$\pm$	\phantom{0}60	&	0.324	$\pm$	0.005	& \citet{noble2012a} \\
Formamide		&	NH$_{2}$CHO	&	np-ASW		& \phantom{1}7700	\phantom{$\pm$}	\phantom{0000}		&	0.664	$\pm$		& \citet{chaabouni2018} \\
Formic acid	$^{\dagger}$	&	HCOOH	&	Au	&		4607	$\pm$	\phantom{0}12	&	0.397	$\pm$	0.001	& \citet{kruczkiewicz2021} \\
Formic acid	$^{\dagger}$	&	HCOOH	&	Au	&		5000	$\pm$	500	&	0.431	$\pm$	0.043	& \citet{oberg2009} \\
Glycolaldehyde	$^{\dagger}$	&	HOCH$_{2}$CHO	&	HOPG	&		5629	\phantom{$\pm$}	\phantom{000}	&	0.485	\phantom{$\pm$}	\phantom{0.000}	& \citet{burke2015a} \\
Glycolaldehyde	$^{\dagger}$	&	HOCH$_{2}$CHO	&	Au	&		5900	$\pm$	600	&	0.508	$\pm$	0.052	& \citet{oberg2009} \\
Glycolonitrile	&	HOCH$_2$CN	&	Au	&		6976	\phantom{$\pm$}	\phantom{000}	&	0.601	\phantom{$\pm$}	\phantom{0.000}	& \citet{danger2012} \\
Hydrogen cyanide	$^{\dagger}$	&	HCN	&	Au	&		3368	$\pm$	120	&	0.290	$\pm$	0.010	& \citet{noble2013} \\
Hydrogen cyanide	$^{\dagger}$	&	HCN	&	Au	&		3608	$\pm$	120	&	0.311	$\pm$	0.010	& \citet{noble2013} \\
Isocyanic acid		&	HNCO	&	Copper	&		4450	\phantom{$\pm$}	\phantom{000}	&	0.383	\phantom{$\pm$}	\phantom{0.000}	& \citet{theule2011b} \\
Methane	$^{\dagger}$	&	CH$_{4}$	&	HOPG	&		1266	$\pm$	120	&	0.109	$\pm$	0.010	& \citet{ulbricht2006} \\
Methane	$^{\dagger}$	&	CH$_{4}$	&	Forsterite (Mg$_{2}$SiO$_{4}$)	&		1371	$\pm$	\phantom{0}36	&	0.118	$\pm$	0.003	& \citet{suhasaria2017} \\
Methanol	$^{\dagger}$	&	CH$_{3}$OH	&	Au	&		4700	$\pm$	500	&	0.405	$\pm$	0.043	& \citet{oberg2009} \\
Methanol	$^{\dagger}$	&	CH$_{3}$OH	&	HOPG	&		5533	$\pm$	361	&	0.477	$\pm$	0.031	& \citet{ulbricht2006} \\
Methyl formate	$^{\dagger}$	&	CH$_{3}$OCHO	&	Au	&		4000	$\pm$	400	&	0.345	$\pm$	0.034	& \citet{oberg2009} \\
Methyl formate	$^{\dagger}$	&	CH$_{3}$OCHO	&	HOPG	&		4210	\phantom{$\pm$}	\phantom{000}	&	0.363	\phantom{$\pm$}	\phantom{0.000}	& \citet{burke2015a} \\
Methylacetylene		&	CH$_{3}$CCH	&	CsI	&		4200	$\pm$	300	&	0.362	$\pm$	0.026	& \citet{behmard2019} \\
Methylamine		&	CH$_{3}$NH$_{2}$	&	HOPG	& 3200	\phantom{$\pm$}	\phantom{000} &	0.276	\phantom{$\pm$}	\phantom{0.000}	& \citet{chaabouni2018} \\
methylisocyanide		&	CH$_{3}$NC	&	Au	&		4352	$\pm$	116	&	0.375	$\pm$	0.010	& \citet{bertin2017} \\
N,N-Dimethylformamide		&	(CH$_{3}$)$_{2}$NCHO	&	HOPG	&		5533	$\pm$	481	&	0.477	$\pm$	0.041	& \citet{ulbricht2006} \\
Naphthalene		&	C$_{10}$H$_{8}$	&	HOPG		& \phantom{1}9261	$\pm$		1082	&	0.798	$\pm$	0.093	& \citet{ulbricht2006} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	CsI	& \phantom{0}770	$\pm$	\phantom{0}68	&	0.066	$\pm$	0.006	& \citet{fayolle2016} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Graphene	& \phantom{0}782	$\pm$	\phantom{0}39	&	0.067	$\pm$	0.003	& \citet{smith2016} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Au	& \phantom{0}790	$\pm$	\phantom{0}25	&	0.068	$\pm$	0.002	& \citet{oberg2005} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Au (polycrystaline)	& \phantom{0}790	$\pm$	\phantom{0}25	&	0.068	$\pm$	0.002	& \citet{fuchs2006} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Au (polycrystaline)	& \phantom{0}800	$\pm$	\phantom{0}25	&	0.069	$\pm$	0.002	& \citet{bisschop2006} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Amorphous silica	& \phantom{0}830	$\pm$	\phantom{0}36	&	0.072	$\pm$	0.003	& \citet{collings2015} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Graphene	& \phantom{0}866	$\pm$	\phantom{0}43	&	0.075	$\pm$	0.004	& \citet{smith2016} \\
Nitrogen	$^{\dagger}$	&	N$_{2}$	&	Graphene	& \phantom{0}866	$\pm$	\phantom{0}43	&	0.075	$\pm$	0.004	& \citet{smith2016} \\
Nitrogen dioxide		&	NO$_{2}$	&	HOPG	&		3969	$\pm$	601	&	0.342	$\pm$	0.052	& \citet{ulbricht2006} \\
o-Xylene                &   (CH$_3$)$_2$C$_6$H$_4$  &   HOPG & 6832 \phantom{$\pm$}	\phantom{000}	&	0.609	\phantom{$\pm$}	\phantom{0.000}	& \citet{salter2018} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Amorphous silicate	& \phantom{0}895	$\pm$	\phantom{0}36	&	0.077	$\pm$	0.003	& \citet{noble2012a} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	non-porous ASW	& \phantom{0}898	$\pm$	\phantom{0}30	&	0.077	$\pm$	0.003	& \citet{noble2012a} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Amorphous silica	& \phantom{0}902	$\pm$	\phantom{0}24	&	0.078	$\pm$	0.002	& \citet{collings2015} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Au (polycrystaline)	& \phantom{0}925	$\pm$	\phantom{0}25	&	0.080	$\pm$	0.002	& \citet{fuchs2006} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	crystalline H$_{2}$O	& \phantom{0}936	$\pm$	\phantom{0}40	&	0.081	$\pm$	0.003	& \citet{noble2012a} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Forsterite (Mg$_{2}$SiO$_{4}$)	& \phantom{0}998	$\pm$	\phantom{0}24	&	0.086	$\pm$	0.002	& \citet{suhasaria2017} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Graphene	&		1034	$\pm$	\phantom{0}52	&	0.089	$\pm$	0.004	& \citet{smith2016} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	HOPG	&		1082	$\pm$	120	&	0.093	$\pm$	0.010	& \citet{ulbricht2006} \\
Oxygen	$^{\dagger}$	&	O$_{2}$	&	Graphene	&		1119	$\pm$	\phantom{0}56	&	0.096	$\pm$	0.005	& \citet{smith2016} \\
Propane	$^{\dagger}$	&	C$_{3}$H$_{8}$	&	Graphene	&		3187	$\pm$	171	&	0.275	$\pm$	0.015	& \citet{smith2016} \\
Propane	$^{\dagger}$	&	C$_{3}$H$_{8}$	&	CsI	&		3600	$\pm$	300	&	0.310	$\pm$	0.026	& \citet{behmard2019} \\
Propene		&	CH$_{2}$CHCH$_{3}$	&	CsI	&		3500	$\pm$	300	&	0.302	$\pm$	0.026	& \citet{behmard2019} \\
Propionaldehyde		&	CH$_{3}$CH$_{2}$CHO	&	Pd(111)	&		4330	\phantom{$\pm$}	\phantom{000}	&	0.373	\phantom{$\pm$}	\phantom{0.000}	& \citet{dostert2016} \\
Propionitrile		&	CH$_{3}$CH$_{2}$CN	&	Au	&		4546	$\pm$	\phantom{0}84	&	0.392	$\pm$	0.007	& \citet{couturier-tamburelli2018} \\
Toluene		&	CH$_{3}$C$_{6}$H$_{5}$	&	HOPG	&		6074	$\pm$	722	&	0.523	$\pm$	0.062	& \citet{ulbricht2006} \\
Trichloromethane		&	CHCl$_{3}$	&	HOPG	&		5653	$\pm$	361	&	0.487	$\pm$	0.031	& \citet{ulbricht2006} \\
Water	$^{\dagger}$	&	H$_{2}$O	&	HOPG	&		4799	$\pm$	\phantom{0}96	&	0.414	$\pm$	0.008	& \citet{bolina2005b,brown2007} \\
Water	$^{\dagger}$	&	H$_{2}$O	&	HOPG	&		5533	$\pm$	361	&	0.477	$\pm$	0.031	& \citet{ulbricht2006} \\
Water	$^{\dagger}$	&	H$_{2}$O	&	Au	&		5773	$\pm$	\phantom{0}60	&	0.497	$\pm$	0.005	& \citet{fraser2001} \\
Water	$^{\dagger}$	&	H$_{2}$O	&	Amorphous silica	&		5930	$\pm$	240	&	0.511	$\pm$	0.021	& \citet{collings2015} \\
Water	$^{\dagger}$	&	H$_{2}$O	&	Al$_{2}$O$_{3}$(11$_{2}$0)	&		5992	$\pm$	101	&	0.516	$\pm$	0.009	& \citet{haynes1992} \\
\hline
\label{tab:multilayer_data}
\end{longtable}
\begin{longtable}{llc|cccccccc|cccc} 
\caption{Features of astrochemically relevant molecules used for ML}\\
\hline\hline  
Molecule 	&	Molecule	&	Mass	&	-OH	&	-C(O)-	&	-COOH	&	-C(O)O-	&	-O-	&	-NH$_{2}$	&	-CN	&	-N-C(O)-	&	Valence 	&	H-bond 	&	H-bond 	&	TPSA	\\
name	&	formula	&		&		&		&		&		&		&		&		&		&	electrons	&	acceptor	&	donor	&		\\
	&		&	amu	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	Å$^2$	\\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Molecule 	&	Molecule	&	Mass	&	-OH	&	-C(O)-	&	-COOH	&	-C(O)O-	&	-O-	&	-NH$_{2}$	&	-CN	&	-N-C(O)-	&	Valence 	&	H-bond 	&	H-bond 	&	TPSA	\\
name	&	formula	&		&		&		&		&		&		&		&		&		&	electrons	&	acceptor	&	donor	&		\\
	&		&	amu	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	\#	&	Å$^2$	\\
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\hline
Cyanamide	&	NH$_{2}$CN	&	42	&	--	&	--	&	--	&	--	&	--	&	1	&	1	&	--	&	16	&	2	&	1	&	50	\\
Ethanimine	&	CH$_{3}$CHNH	&	43	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	20	&	1	&	1	&	26	\\
Vinylalcohol	&	CH$_{2}$CHOH	&	44	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	18	&	1	&	1	&	20	\\
Propargylimine	&	HC$_{3}$HNH	&	53	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	20	&	1	&	1	&	24	\\
Cyanomethanimine	&	HNCHCN	&	54	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	20	&	2	&	1	&	48	\\
Methyl isocyanate	&	CH$_{3}$NCO	&	57	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	22	&	2	&	0	&	29	\\
Acetamide	&	CH$_{3}$C(O)NH$_{2}$	&	59	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	24	&	1	&	1	&	43	\\
N-Methylformamide	&	CH$_{3}$NHCHO	&	59	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	24	&	1	&	1	&	29	\\
Carbamide / Urea	&	NH$_{2}$C(O)NH$_{2}$	&	60	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	2	&	24	&	1	&	2	&	69	\\
Ethenediol	&	HOCHCHOH	&	60	&	2	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	24	&	2	&	2	&	40	\\
Ethanolamine	&	HOCH$_{2}$CH$_{2}$NH$_{2}$	&	61	&	1	&	--	&	--	&	--	&	--	&	1	&	--	&	--	&	26	&	2	&	2	&	46	\\
Allenyl acetylene	&	H$_{2}$CCCHCCH	&	64	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	24	&	0	&	0	&	0	\\
Propargyl cyanide	&	HCCCH$_{2}$CN	&	65	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	24	&	1	&	0	&	24	\\
Cyanoallene	&	CH$_{2}$CCHCN	&	65	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	24	&	1	&	0	&	24	\\
Cyanopropyne	&	CH$_{3}$C$_{3}$N	&	65	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	24	&	1	&	0	&	24	\\
n-Propylcyanide	&	CH$_{3}$CH$_{2}$CH$_{2}$CN	&	69	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	28	&	1	&	0	&	24	\\
i-Propylcyanide	&	CH$_{3}$CH(CN)CH$_{3}$	&	69	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	28	&	1	&	0	&	24	\\
Hydroxyacetone	&	CH$_{3}$C(O)CH$_{2}$OH	&	74	&	1	&	1	&	--	&	--	&	--	&	--	&	--	&	--	&	30	&	2	&	1	&	37	\\
Cyanovinylacetylene	&	HCCCHCHCN	&	77	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	28	&	1	&	0	&	24	\\
Vinylcyanoacetylene	&	H$_{2}$CCHC$_{3}$N	&	77	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	28	&	1	&	0	&	24	\\
Methylcyanodiacetylene	&	CH$_{3}$C$_{5}$N	&	89	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	28	&	1	&	0	&	24	\\
Cyanoacetyleneallene	&	H$_{2}$CCCHC$_{3}$N	&	89	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	36	&	1	&	0	&	24	\\
1-cyano-1,3-cyclopentadiene	&	c-C$_{5}$H$_{5}$CN	&	91	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	34	&	1	&	0	&	20	\\
Cyanotriacetylene	&	HC$_{7}$N	&	99	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	34	&	1	&	0	&	24	\\
Indene	&	c-C$_{9}$H$_{8}$	&	116	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	44	&	0	&	0	&	0	\\
Cyanotetraacetylene	&	HC$_{9}$N	&	123	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	42	&	1	&	0	&	24	\\
Cyanopentaacetylene	&	HC$_{11}$N	&	147	&	--	&	--	&	--	&	--	&	--	&	--	&	1	&	--	&	50	&	1	&	0	&	24	\\
\hline
\label{tab:astro_species_features}
\end{longtable}
